MmWave Mapping and SLAM for 5G and Beyond

Device localization and radar-like mapping are at the heart of integrated sensing and communication, enabling not only new services and applications, but can also improve communication quality with reduced overheads. These forms of sensing are however susceptible to data association problems, due to the unknown relation between measurements and detected objects or targets. In this chapter, we provide an overview of the fundamental tools used to solve mapping, tracking, and simultaneous localization and mapping (SLAM) problems. We distinguish the different types of sensing problems and then focus on mapping and SLAM as running examples. Starting from the applicable models and definitions, we describe the different algorithmic approaches, with a particular focus on how to deal with data association problems. In particular, methods based on random finite set theory and Bayesian graphical models are introduced in detail. A numerical study with synthetic and experimental data is then used to compare these approaches in a variety of scenarios.

==> Mapping_SP.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=.2,
ymax=40,
ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]

%
% THESE ARE THE ORIGINAL PHD RESULTS BEFORE SYNCHRONIZING THE DEVELOPMENTS WITH YU
%
% \addplot [color=mycolor1, line width=2.0pt]
%   table[row sep=crcr]{%
% 1 	 28.2842712474620\\ 
% 2 	 24.5009813726845\\ 
% 3 	 24.5001018418988\\ 
% 4 	 24.4991709750253\\ 
% 5 	 24.4994271337421\\ 
% 6 	 24.4993062551997\\ 
% 7 	 24.4985899220184\\ 
% 8 	 24.4988019129698\\ 
% 9 	 20.5501075456805\\ 
% 10 	 20.0102267719705\\ 
% 11 	 20.0093811903344\\ 
% 12 	 20.0082182162614\\ 
% 13 	 20.0085822339973\\ 
% 14 	 20.0075741374518\\ 
% 15 	 20.0078458739378\\ 
% 16 	 20.0072097032202\\ 
% 17 	 20.0068768311967\\ 
% 18 	 20.0070486364495\\ 
% 19 	 15.3885452159011\\ 
% 20 	 14.1575264612957\\ 
% 21 	 14.1561430918415\\ 
% 22 	 14.1553962190396\\ 
% 23 	 14.1547318885318\\ 
% 24 	 14.1547812787300\\ 
% 25 	 14.1546173175661\\ 
% 26 	 14.1545848306359\\ 
% 27 	 14.1547110384601\\ 
% 28 	 14.1544418946970\\ 
% 29 	 3.9145182264362\\ 
% 30 	 0.6585181769315\\ 
% 31 	 0.6332337153280\\ 
% 32 	 0.6141745297496\\ 
% 33 	 0.6109695274954\\ 
% 34 	 0.7412646969363\\ 
% 35 	 0.6029363239694\\ 
% 36 	 0.7393204496083\\ 
% 37 	 0.7397785839948\\ 
% 38 	 0.8518667601168\\ 
% 39 	 0.8336730114293\\ 
% 40 	 0.8281473260191\\ 
% };
% \addlegendentry{RBPF-PHD (N=2000)}


%
% THESE ARE THE PHD RESULTS USING YU'S ALGORITHMS TO GENERATE THE DATA
%
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1 	 28.2842712474619\\ 
2 	 24.5032659248780\\ 
3 	 24.5007242774168\\ 
4 	 24.5002324899663\\ 
5 	 24.5016789681090\\ 
6 	 24.5004539478380\\ 
7 	 24.5008964401672\\ 
8 	 20.4622646048076\\ 
9 	 20.0131509833640\\ 
10 	 20.0133611937891\\ 
11 	 20.0119881773558\\ 
12 	 20.0096977775858\\ 
13 	 20.0106708394470\\ 
14 	 20.0099860616740\\ 
15 	 20.0090333125572\\ 
16 	 20.0102991470173\\ 
17 	 20.0102132336465\\ 
18 	 16.5029537134969\\ 
19 	 14.1614384387760\\ 
20 	 14.1602550629907\\ 
21 	 14.1596906220332\\ 
22 	 14.1592780973325\\ 
23 	 14.1595515579472\\ 
24 	 14.1591670889720\\ 
25 	 14.1598427961679\\ 
26 	 14.1595138643238\\ 
27 	 14.1596278295811\\ 
28 	 4.7916627720049\\ 
29 	 0.7083736330933\\ 
30 	 0.7132392697282\\ 
31 	 0.6911818448010\\ 
32 	 0.6868713150480\\ 
33 	 0.6803538058926\\ 
34 	 0.6825095728698\\ 
35 	 0.6825372294598\\ 
36 	 0.6844574533427\\ 
37 	 0.6151479142839\\ 
38 	 0.5937439784893\\ 
39 	 0.5840694393835\\ 
40 	 0.5781101064955\\ 
};
\addlegendentry{RBPF-PHD ($N=2000$)}





% \addplot [color=mycolor2, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	28.2842712474619\\
% 2	24.4970817512869\\
% 3	24.4965839381505\\
% 4	24.4965484185619\\
% 5	24.4966191198969\\
% 6	24.4965595426274\\
% 7	24.4965415629584\\
% 8	24.4965319943003\\
% 9	20.0049620302504\\
% 10	20.0032247223631\\
% 11	20.0030726639785\\
% 12	20.0030732393345\\
% 13	20.0030119687709\\
% 14	20.0028610727348\\
% 15	20.0027726923244\\
% 16	20.0028388497015\\
% 17	20.0028666820759\\
% 18	20.0027695374565\\
% 19	14.1574979123815\\
% 20	14.1523030945681\\
% 21	14.150122130465\\
% 22	14.1494232026732\\
% 23	14.1492931206661\\
% 24	14.1488995546103\\
% 25	14.1491859585221\\
% 26	14.1492384009315\\
% 27	14.1489466711533\\
% 28	14.1489622706682\\
% 29	0.660343336423905\\
% 30	0.562194738073603\\
% 31	0.524310195482862\\
% 32	0.50079860296504\\
% 33	0.491222466534785\\
% 34	0.494743973615969\\
% 35	0.494119853682839\\
% 36	0.492230178953556\\
% 37	0.491936015532389\\
% 38	0.454422412199093\\
% 39	0.456346859811312\\
% 40	0.416317420054406\\
% };
% \addlegendentry{RBPF-PMBM (N=2000)}


\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.4983369705223\\
3	24.497474554312\\
4	24.4982508750791\\
5	24.4983517788561\\
6	24.4985383361492\\
7	24.4980601210073\\
8	20.4591598991138\\
9	20.0085949491436\\
10	20.0078953858571\\
11	20.0071216709901\\
12	20.0070581968672\\
13	20.0060507853061\\
14	20.0060892008266\\
15	20.0060764078242\\
16	20.006108852917\\
17	20.0060734914404\\
18	16.5000183047671\\
19	14.1567076914757\\
20	14.1557161229427\\
21	14.1553085550684\\
22	14.1549377939781\\
23	14.1544560802899\\
24	14.1543120724384\\
25	14.1541506677085\\
26	14.153628823289\\
27	14.1536752136521\\
28	4.77845308227962\\
29	0.637346236879395\\
30	0.620731969083888\\
31	0.590871847415731\\
32	0.601465042855217\\
33	0.58414965203808\\
34	0.583102338256643\\
35	0.585261146313085\\
36	0.582993160227075\\
37	0.552486171759295\\
38	0.548676691537558\\
39	0.545995469990216\\
40	0.540163089898967\\
};
\addlegendentry{RBPF-PMBM ($N=2000$)}

%
% THESE ARE THE ORIGINAL PHD RESULTS BEFORE SYNCHRONIZING THE DEVELOPMENTS WITH YU
%
% \addplot [color=mycolor1, dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 1 	 28.2842712474620\\ 
% 2 	 24.4969045898571\\ 
% 3 	 24.4961781260229\\ 
% 4 	 24.4959911700142\\ 
% 5 	 24.4959911699186\\ 
% 6 	 24.4959911699186\\ 
% 7 	 24.4959911699186\\ 
% 8 	 24.4959911699186\\ 
% 9 	 20.5890483967421\\ 
% 10 	 20.0034028184438\\ 
% 11 	 20.0026480503667\\ 
% 12 	 20.0022738388083\\ 
% 13 	 20.0021352188142\\ 
% 14 	 20.0020734015356\\ 
% 15 	 20.0020734015849\\ 
% 16 	 20.0020734015849\\ 
% 17 	 20.0020734015849\\ 
% 18 	 20.0020734015849\\ 
% 19 	 15.4385338958615\\ 
% 20 	 14.1482238598252\\ 
% 21 	 14.1467305846693\\ 
% 22 	 14.1462459040928\\ 
% 23 	 14.1459774034068\\ 
% 24 	 14.1458457306789\\ 
% 25 	 14.1458457306789\\ 
% 26 	 14.1458457306789\\ 
% 27 	 14.1458457306789\\ 
% 28 	 14.1458457306789\\ 
% 29 	 3.7564561134231\\ 
% 30 	 0.4211593129623\\ 
% 31 	 0.3818729116094\\ 
% 32 	 0.3578384822536\\ 
% 33 	 0.3457158528449\\ 
% 34 	 0.3454623188987\\ 
% 35 	 0.3454623154456\\ 
% 36 	 0.3454623154456\\ 
% 37 	 0.3454623154456\\ 
% 38 	 0.3339353942112\\ 
% 39 	 0.3210153176987\\ 
% 40 	 0.3068799844129\\ 
% };
% \addlegendentry{PHD-Mapping}

%
% THESE ARE THE PHD RESULTS USING YU'S ALGORITHMS TO GENERATE THE DATA
%
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1 	 28.2842712474619\\ 
2 	 24.4972147338942\\ 
3 	 24.4971305190562\\ 
4 	 24.4971305190562\\ 
5 	 24.4971305190562\\ 
6 	 24.4971305190562\\ 
7 	 24.4971305190562\\ 
8 	 20.4567400488743\\ 
9 	 20.0052556943538\\ 
10 	 20.0038445114270\\ 
11 	 20.0036907056784\\ 
12 	 20.0034232689581\\ 
13 	 20.0033467281302\\ 
14 	 20.0033467281302\\ 
15 	 20.0033467281302\\ 
16 	 20.0033467281302\\ 
17 	 20.0033467281302\\ 
18 	 16.4944974759445\\ 
19 	 14.1504934678351\\ 
20 	 14.1495941111210\\ 
21 	 14.1484730387945\\ 
22 	 14.1482379670914\\ 
23 	 14.1482918355992\\ 
24 	 14.1482918355992\\ 
25 	 14.1482918355992\\ 
26 	 14.1482918355992\\ 
27 	 14.1482918355992\\ 
28 	 4.6628463459784\\ 
29 	 0.4407485795316\\ 
30 	 0.4448858930235\\ 
31 	 0.4233156172628\\ 
32 	 0.4212663355632\\ 
33 	 0.4154613757081\\ 
34 	 0.4154613757081\\ 
35 	 0.4154613757081\\ 
36 	 0.4154613757081\\ 
37 	 0.3810083177486\\ 
38 	 0.3474558710956\\ 
39 	 0.3334000046261\\ 
40 	 0.3220074686763\\ 
};
\addlegendentry{PHD-Mapping}

% \addplot [color=mycolor2, dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	28.284271247462\\
% 2	24.4972380739525\\
% 3	24.4967289540616\\
% 4	24.4967289540616\\
% 5	24.4967289540616\\
% 6	24.4967289540616\\
% 7	24.4967289540616\\
% 8	24.4967289540616\\
% 9	20.007241680704\\
% 10	20.0046305543594\\
% 11	20.0034098796146\\
% 12	20.0029889601626\\
% 13	20.0027473938306\\
% 14	20.0026370926296\\
% 15	20.0026370926296\\
% 16	20.0026370926296\\
% 17	20.0026370926296\\
% 18	20.0026370926296\\
% 19	14.2011268042045\\
% 20	14.1489991289313\\
% 21	14.1474869482669\\
% 22	14.1469586247392\\
% 23	14.146602284686\\
% 24	14.1464779826876\\
% 25	14.1464779826876\\
% 26	14.1464779826876\\
% 27	14.1464779826876\\
% 28	14.1464779826876\\
% 29	0.505604130356985\\
% 30	0.415540917681616\\
% 31	0.357049891832169\\
% 32	0.336087139793797\\
% 33	0.326933172086085\\
% 34	0.327806595974455\\
% 35	0.327806595974455\\
% 36	0.327806595974455\\
% 37	0.327806595974455\\
% 38	0.288680729884717\\
% 39	0.276707820687419\\
% 40	0.255803004865878\\
% };
% \addlegendentry{PMBM-Mapping}


\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.4970350243814\\
3	24.496887480537\\
4	24.496887480537\\
5	24.496887480537\\
6	24.496887480537\\
7	24.496887480537\\
8	20.4568367940661\\
9	20.005545228312\\
10	20.0037827803057\\
11	20.003527134537\\
12	20.0031846953742\\
13	20.0030818714639\\
14	20.0030818714639\\
15	20.0030818714639\\
16	20.0030818714639\\
17	20.0030818714639\\
18	16.4949763936624\\
19	14.1492121444357\\
20	14.1488111890278\\
21	14.1480376094464\\
22	14.1477693510062\\
23	14.1477412409115\\
24	14.1477412409115\\
25	14.1477412409115\\
26	14.1477412409115\\
27	14.1477412409115\\
28	4.6729687466659\\
29	0.446151696569783\\
30	0.434089687754112\\
31	0.407568428169952\\
32	0.404436475028266\\
33	0.399926570334297\\
34	0.399926570334297\\
35	0.399926570334297\\
36	0.399926570334297\\
37	0.352981651472961\\
38	0.3252377375775\\
39	0.310799861811079\\
40	0.306456092037541\\
};
\addlegendentry{PMBM-Mapping}

\end{axis}
\end{tikzpicture}%



==> Mapping_VA.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=.2,
ymax=40,
ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]

%
% THESE ARE THE ORIGINAL PHD RESULTS BEFORE SYNCHRONIZING THE DEVELOPMENTS WITH YU
%
% \addplot [color=mycolor1, line width=2.0pt]
%   table[row sep=crcr]{%
% 1 	 28.2842712474620\\ 
% 2 	 3.0612343695985\\ 
% 3 	 2.4987354975727\\ 
% 4 	 2.2322065636247\\ 
% 5 	 2.0433963058953\\ 
% 6 	 1.8481048969986\\ 
% 7 	 1.6827351641738\\ 
% 8 	 1.6638758983937\\ 
% 9 	 1.6061966127795\\ 
% 10 	 1.5391563408910\\ 
% 11 	 1.5002794412143\\ 
% 12 	 1.4262337701362\\ 
% 13 	 1.3952885406046\\ 
% 14 	 1.3529867338882\\ 
% 15 	 1.3374518824202\\ 
% 16 	 1.2878336138032\\ 
% 17 	 1.2413797368708\\ 
% 18 	 1.2722912244802\\ 
% 19 	 1.1997374260926\\ 
% 20 	 1.2030293272792\\ 
% 21 	 1.2132326624028\\ 
% 22 	 1.2083526363590\\ 
% 23 	 1.1628423749193\\ 
% 24 	 1.1828883960415\\ 
% 25 	 1.1629499652498\\ 
% 26 	 1.1565986832815\\ 
% 27 	 1.1787231860738\\ 
% 28 	 1.1617773419569\\ 
% 29 	 1.1693820870017\\ 
% 30 	 1.1468058023595\\ 
% 31 	 1.1614945736181\\ 
% 32 	 1.1567836082481\\ 
% 33 	 1.1682601908685\\ 
% 34 	 1.1444735849105\\ 
% 35 	 1.1416578793348\\ 
% 36 	 1.1531489820624\\ 
% 37 	 1.1359251075930\\ 
% 38 	 1.1347182385706\\ 
% 39 	 1.1218735847529\\ 
% 40 	 1.1252599658784\\ 
% };
% \addlegendentry{RBPF-PHD (N=2000)}


%
% THESE ARE THE PHD RESULTS USING YU'S ALGORITHMS TO GENERATE THE DATA
%
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1 	 28.2842712474619\\ 
2 	 2.7880843963391\\ 
3 	 2.4853886183947\\ 
4 	 2.3228385044075\\ 
5 	 2.1175095841702\\ 
6 	 1.8470264333197\\ 
7 	 1.6507179333447\\ 
8 	 1.5607959488507\\ 
9 	 1.5685463128857\\ 
10 	 1.4986168289552\\ 
11 	 1.4669442698057\\ 
12 	 1.4143800599804\\ 
13 	 1.3989728873292\\ 
14 	 1.2911583746871\\ 
15 	 1.2597396990116\\ 
16 	 1.1734821238657\\ 
17 	 1.2490772745490\\ 
18 	 1.2320620059884\\ 
19 	 1.2690788412896\\ 
20 	 1.2183281213435\\ 
21 	 1.1893221116546\\ 
22 	 1.1976422126268\\ 
23 	 1.2215566724643\\ 
24 	 1.1376181682743\\ 
25 	 1.1506539156032\\ 
26 	 1.1493429225009\\ 
27 	 1.1440448350880\\ 
28 	 1.0885693238423\\ 
29 	 1.0794529729366\\ 
30 	 1.0929819868201\\ 
31 	 1.0777831039613\\ 
32 	 1.0904191708084\\ 
33 	 1.0558901066532\\ 
34 	 1.0437756804393\\ 
35 	 1.0420739020859\\ 
36 	 1.0599673486838\\ 
37 	 1.0200965413991\\ 
38 	 1.0287536990249\\ 
39 	 1.0411079264065\\ 
40 	 1.0274708642708\\ 
};
\addlegendentry{RBPF-PHD ($N=2000$)}





% \addplot [color=mycolor2, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	28.2842712474619\\
% 2	2.6281257666721\\
% 3	2.1994708440011\\
% 4	1.85931395698079\\
% 5	1.69350607897498\\
% 6	1.52166562943387\\
% 7	1.42473854074084\\
% 8	1.29118771202967\\
% 9	1.16062293178208\\
% 10	1.13634862832152\\
% 11	1.07228649506528\\
% 12	1.02080751051569\\
% 13	0.985846704893579\\
% 14	0.90799548985672\\
% 15	0.913746856373918\\
% 16	0.923988201239637\\
% 17	0.873503952098081\\
% 18	0.847726410252973\\
% 19	0.856241367728261\\
% 20	0.80790532342151\\
% 21	0.810439212276772\\
% 22	0.804396856007815\\
% 23	0.769558435044227\\
% 24	0.814806505527959\\
% 25	0.797826854621475\\
% 26	0.759456565679254\\
% 27	0.727576639001824\\
% 28	0.75768063032387\\
% 29	0.703955572618268\\
% 30	0.702988073550341\\
% 31	0.719876957838814\\
% 32	0.693942457950258\\
% 33	0.684886341839247\\
% 34	0.682942375853733\\
% 35	0.670027921250392\\
% 36	0.68048859570234\\
% 37	0.696014248260844\\
% 38	0.675775236792488\\
% 39	0.677813151931305\\
% 40	0.682240883421312\\
% };
% \addlegendentry{RBPF-PMBM (N=2000)}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	2.78930141701978\\
3	2.32446139840791\\
4	2.17121558447884\\
5	1.82115646141388\\
6	1.60484954320867\\
7	1.55351387072331\\
8	1.46035089539028\\
9	1.37751905768746\\
10	1.2174285553943\\
11	1.24130215173988\\
12	1.23961317418424\\
13	1.26174815615497\\
14	1.20024233224708\\
15	1.20835125307248\\
16	1.20731518521581\\
17	1.21952889483442\\
18	1.20178233298079\\
19	1.16616119264323\\
20	1.1566872765527\\
21	1.16272576777966\\
22	1.17223481492582\\
23	1.16132267201094\\
24	1.16619586227553\\
25	1.12967464816263\\
26	1.13181875062247\\
27	1.12864229356282\\
28	1.14414990068978\\
29	1.13885957424995\\
30	1.1272093816621\\
31	1.11912758487675\\
32	1.12847769243793\\
33	1.10657424812441\\
34	1.09375093502827\\
35	1.08864909986161\\
36	1.07096172296724\\
37	1.05116368558258\\
38	1.03479449809016\\
39	1.02510499065596\\
40	1.00550151068623\\
};
\addlegendentry{RBPF-PMBM ($N=2000$)}




%
% THESE ARE THE ORIGINAL PHD RESULTS BEFORE SYNCHRONIZING THE DEVELOPMENTS WITH YU
%
% \addplot [color=mycolor1, dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 1 	 28.2842712474620\\ 
% 2 	 2.7216178274283\\ 
% 3 	 2.1798369163354\\ 
% 4 	 1.8901907343109\\ 
% 5 	 1.6423686343616\\ 
% 6 	 1.4597032818690\\ 
% 7 	 1.2810589499176\\ 
% 8 	 1.1845191256959\\ 
% 9 	 1.1085051703536\\ 
% 10 	 1.0243658136510\\ 
% 11 	 0.9612385631101\\ 
% 12 	 0.8996814800246\\ 
% 13 	 0.8428833586837\\ 
% 14 	 0.8113660183349\\ 
% 15 	 0.7714223127194\\ 
% 16 	 0.7433102905842\\ 
% 17 	 0.7083388692977\\ 
% 18 	 0.6924130113939\\ 
% 19 	 0.6569105082184\\ 
% 20 	 0.6287568972349\\ 
% 21 	 0.6015509735505\\ 
% 22 	 0.5785565928552\\ 
% 23 	 0.5578925563089\\ 
% 24 	 0.5363391358597\\ 
% 25 	 0.5182821951979\\ 
% 26 	 0.5041054690569\\ 
% 27 	 0.4979268860210\\ 
% 28 	 0.4929991452654\\ 
% 29 	 0.4802940298929\\ 
% 30 	 0.4645313076578\\ 
% 31 	 0.4496439501127\\ 
% 32 	 0.4345143478407\\ 
% 33 	 0.4238991986617\\ 
% 34 	 0.4163009618393\\ 
% 35 	 0.4088685411764\\ 
% 36 	 0.4032123115619\\ 
% 37 	 0.3950326452274\\ 
% 38 	 0.3923805579348\\ 
% 39 	 0.3845535119170\\ 
% 40 	 0.3816241081151\\ 
% };
% \addlegendentry{PHD-Mapping}

%
% THESE ARE THE PHD RESULTS USING YU'S ALGORITHMS TO GENERATE THE DATA
%
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1 	 28.2842712474619\\ 
2 	 2.5369817343009\\ 
3 	 2.2105169993125\\ 
4 	 1.9958571475115\\ 
5 	 1.7488038651990\\ 
6 	 1.4622227336075\\ 
7 	 1.3632399591344\\ 
8 	 1.1866575986038\\ 
9 	 1.0579905438911\\ 
10 	 0.9497277906169\\ 
11 	 0.8871659879340\\ 
12 	 0.8944741181527\\ 
13 	 0.8607156541147\\ 
14 	 0.7966781944874\\ 
15 	 0.7233338777787\\ 
16 	 0.6899121062752\\ 
17 	 0.6422430062748\\ 
18 	 0.6443343990111\\ 
19 	 0.6454782954822\\ 
20 	 0.6106208089047\\ 
21 	 0.5840309127962\\ 
22 	 0.6029961559650\\ 
23 	 0.5829301324485\\ 
24 	 0.5693789801494\\ 
25 	 0.5195480775775\\ 
26 	 0.5206985325560\\ 
27 	 0.5033221571243\\ 
28 	 0.5069799677808\\ 
29 	 0.5034731278923\\ 
30 	 0.4692172433956\\ 
31 	 0.4619457585075\\ 
32 	 0.4539876320037\\ 
33 	 0.4435373166480\\ 
34 	 0.4508523976395\\ 
35 	 0.4350975480747\\ 
36 	 0.4513722489219\\ 
37 	 0.4404879962771\\ 
38 	 0.4347689776182\\ 
39 	 0.4281674404470\\ 
40 	 0.4266966775860\\ 
};
\addlegendentry{PHD-Mapping}


% \addplot [color=mycolor2, dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	28.284271247462\\
% 2	2.37351085270891\\
% 3	1.96704392698938\\
% 4	1.71272809797603\\
% 5	1.51444115740399\\
% 6	1.38318399444952\\
% 7	1.25662497898641\\
% 8	1.16262669030038\\
% 9	1.0801149535487\\
% 10	1.01619067448947\\
% 11	0.950252195292192\\
% 12	0.896723964029131\\
% 13	0.851772360823827\\
% 14	0.802810716435118\\
% 15	0.765584031937688\\
% 16	0.723381209408621\\
% 17	0.684279369186914\\
% 18	0.634943866475913\\
% 19	0.603561974683478\\
% 20	0.570888024532394\\
% 21	0.536721262099225\\
% 22	0.521173506745917\\
% 23	0.497832848209487\\
% 24	0.478329287997318\\
% 25	0.463956652463332\\
% 26	0.449122995879891\\
% 27	0.434193615189264\\
% 28	0.416413236889644\\
% 29	0.404903073392013\\
% 30	0.387351651205516\\
% 31	0.371186501793758\\
% 32	0.357944842365361\\
% 33	0.336672909274278\\
% 34	0.320709226848776\\
% 35	0.310219497340152\\
% 36	0.300171042706543\\
% 37	0.294873721700717\\
% 38	0.289608638673895\\
% 39	0.2843411428745\\
% 40	0.279636306067969\\
% };
% \addlegendentry{PMBM-Mapping}


\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	2.50481254671722\\
3	2.15975125445184\\
4	1.88812010057678\\
5	1.67629477564052\\
6	1.40370259187689\\
7	1.28796655045911\\
8	1.08055181725384\\
9	0.970744470052632\\
10	0.873944227239782\\
11	0.813724958198609\\
12	0.82362052697663\\
13	0.826045424427935\\
14	0.791333729500504\\
15	0.725191255395564\\
16	0.691843405200248\\
17	0.650491400530099\\
18	0.647126806395219\\
19	0.650179153249307\\
20	0.620904958015927\\
21	0.60928716789141\\
22	0.607155061816892\\
23	0.590484578596535\\
24	0.582038036479209\\
25	0.537352939195712\\
26	0.538276810420086\\
27	0.520892654380735\\
28	0.519371790384624\\
29	0.510682474624188\\
30	0.477231148820631\\
31	0.469413456645528\\
32	0.461086818167981\\
33	0.448548294685662\\
34	0.452744521390125\\
35	0.438477616500357\\
36	0.45118701372675\\
37	0.439451285586612\\
38	0.432790305804327\\
39	0.420502959232876\\
40	0.417758243162409\\
41	0.418716269311889\\
};
\addlegendentry{PMBM-Mapping}

\end{axis}
\end{tikzpicture}%

==> pos_bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.85\linewidth/14cm]

\begin{axis}[%
width=3.842in,
height=1.281in,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{position},{heading},{clock bias}},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of state [m], [deg], [ns]},
axis background/.style={fill=white},
legend style={at={(-0.15,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

%
% THESE ARE THE ORIGINAL PHD RESULTS BEFORE SYNCHRONIZING THE DEVELOPMENTS WITH YU
%
% \addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.2688\\
% 2	0.1922\\
% 3	0.4383\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.5	0\\
% 3.5	0\\
% };
% \addlegendentry{RBPF-PHD (N=2000)}

%
% THESE ARE THE PHD RESULTS USING YU'S ALGORITHMS TO GENERATE THE DATA
%
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.2444 \\
2	0.2255 \\
3	0.3864 \\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBPF-PHD ($N=2000$)}





\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.2305\\
2	0.2047\\
3	0.3695\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBPF-PMBM ($N=2000$)}




%
% THESE ARE THE ORIGINAL PHD RESULTS BEFORE SYNCHRONIZING THE DEVELOPMENTS WITH YU
%
% \addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	0.1648\\
% 2	0.1313\\
% 3	0.2874\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.5	0\\
% 3.5	0\\
% };
% \addlegendentry{PCRB}

%
% THESE ARE THE PHD RESULTS USING YU'S ALGORITHMS TO GENERATE THE DATA
%
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.1720\\
2	0.1980\\
3	0.3011\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{PCRB}

\end{axis}
\end{tikzpicture}%
